D2.3 Power models, energy models and libraries for energy-efficient concurrent data structures and algorithms

This deliverable reports the results of the power models, energy models and libraries for energy-efficient concurrent data structures and algorithms as available by project month 30 of Work Package 2 (WP2). It reports i) the latest results of Task 2.2-2.4 on providing programming abstractions and libraries for developing energy-efficient data structures and algorithms and ii) the improved results of Task 2.1 on investigating and modeling the trade-off between energy and performance of concurrent data structures and algorithms. The work has been conducted on two main EXCESS platforms: Intel platforms with recent Intel multicore CPUs and Movidius Myriad platforms.

==> figs-uit/arm-energy.tex <==
%arm START
\pgfplotstableread[col sep = comma, header=false]{figs-uit/FINAL/results-energy-arm/GreenBST.arm.csv}\GTableE
\pgfplotstableread[col sep = comma, header=false]{figs-uit/FINAL/results-energy-arm/CBTree.arm.csv}\BTableE
\pgfplotstableread[col sep = comma, header=false]{figs-uit/FINAL/results-energy-arm/LFBST.arm.csv}\LTableE
\pgfplotstableread[col sep = comma, header=false]{figs-uit/FINAL/results-energy-arm/citrus.arm.csv}\CTableE

\pgfplotstableread[col sep=comma, header=false]{
1
4 threads
}\armlabel


%Energy
\pgfplotsset{tick scale binop=\times}
\foreach \st/\bg/\op in {1/4/100\% Search, -1/2/50\% Update}{%
\centering
\begin{tikzpicture}

  \begin{axis}[
  every y tick scale label/.append style={
    at={(0,1.05)},anchor=east,inner sep=0pt},
  small,
  ybar,
  ylabel=operations / Joule,
  xlabel={\bf\op},
  xtick=data,
  xticklabels from table={\armlabel}{0},
  enlarge y limits={0.2,upper},
  enlarge x limits=0.2,
  bar width=7pt,
  ymin=0,
  x filter/.code={
        \ifnum\coordindex>\st
            \ifnum\coordindex<\bg
                \def\pgfmathresult{}
            \fi
	\fi }
 ]


\addplot+ [error bars/.cd, y dir=both,y explicit relative] table[y error expr = {(\thisrowno{4}+\thisrowno{6}+\thisrowno{8})/(\thisrowno{3}+\thisrowno{5}+\thisrowno{7})}, x expr=\coordindex+1, y expr = {\thisrowno{0}/(\thisrowno{3}+\thisrowno{5}+\thisrowno{7})}]{\GTableE};
\addplot+ [error bars/.cd, y dir=both,y explicit relative] table[y error expr = {(\thisrowno{4}+\thisrowno{6}+\thisrowno{8})/(\thisrowno{3}+\thisrowno{5}+\thisrowno{7})}, x expr=\coordindex+1, y expr = {\thisrowno{0}/(\thisrowno{3}+\thisrowno{5}+\thisrowno{7})}]{\BTableE};
\addplot+ [error bars/.cd, y dir=both,y explicit relative] table[y error expr = {(\thisrowno{4}+\thisrowno{6}+\thisrowno{8})/(\thisrowno{3}+\thisrowno{5}+\thisrowno{7})},x expr=\coordindex+1, y expr = {\thisrowno{0}/(\thisrowno{3}+\thisrowno{5}+\thisrowno{7})}]{\LTableE};
\addplot+ [error bars/.cd, y dir=both,y explicit relative] table[y error expr = {(\thisrowno{4}+\thisrowno{6}+\thisrowno{8})/(\thisrowno{3}+\thisrowno{5}+\thisrowno{7})}, x expr=\coordindex+1, y expr = {\thisrowno{0}/(\thisrowno{3}+\thisrowno{5}+\thisrowno{7})}]{\CTableE};

\node at (\pgfkeysvalueof{/pgfplots/xmin}, \pgfkeysvalueof{/pgfplots/ymax}) [anchor=north west] {\footnotesize (CPU+RAM)Energy efficiency};

\end{axis}
\end{tikzpicture}
\qquad
}

\foreach \st/\bg/\op in {1/4/100\% Search, -1/2/50\% Update}{%
\centering
\begin{tikzpicture}

  \begin{axis}[
  every y tick scale label/.append style={
    at={(0,1.05)},anchor=east,inner sep=0pt},
  legend columns=-1,
  legend style={anchor=north,at={(axis description cs:0.5,-0.18)},font=\footnotesize},
  legend entries={GreenBST,CBTree,LFBST,citrus},
  small,
  ybar,
  ylabel=operations / Joule,
  xlabel={\bf\op},
  xtick=data,
  xticklabels from table={\armlabel}{0},
  enlarge y limits={0.2,upper},
  enlarge x limits=0.2,
  bar width=7pt,
  ymin=0,
  x filter/.code={
        \ifnum\coordindex>\st
            \ifnum\coordindex<\bg
                \def\pgfmathresult{}
            \fi
	\fi }
 ]


\addplot+ [error bars/.cd, y dir=both,y explicit relative] table[y error expr = {\thisrowno{8}/\thisrowno{7}}, x expr=\coordindex+1, y expr = {\thisrowno{0}/\thisrowno{7}}]{\GTableE};
\addplot+ [error bars/.cd, y dir=both,y explicit relative] table[y error expr = {\thisrowno{8}/\thisrowno{7}}, x expr=\coordindex+1, y expr = {\thisrowno{0}/\thisrowno{7}}]{\BTableE};
\addplot+ [error bars/.cd, y dir=both,y explicit relative] table[y error expr = {\thisrowno{8}/\thisrowno{7}}, x expr=\coordindex+1, y expr = {\thisrowno{0}/\thisrowno{7}}]{\LTableE};
\addplot+ [error bars/.cd, y dir=both,y explicit relative] table[y error expr = {\thisrowno{8}/\thisrowno{7}}, x expr=\coordindex+1, y expr = {\thisrowno{0}/\thisrowno{7}}]{\CTableE};

\node at (\pgfkeysvalueof{/pgfplots/xmin}, \pgfkeysvalueof{/pgfplots/ymax}) [anchor=north west] {\small RAM Energy efficiency};

\end{axis}
\end{tikzpicture}
}

%END arm


==> figs-uit/arm-perf.tex <==
\pgfplotstableread[col sep = comma, header=false]{figs-uit/FINAL/results-arm/GreenBST.arm.csv}\GTable
\pgfplotstableread[col sep = comma, header=false]{figs-uit/FINAL/results-arm/CBTree.arm.csv}\BTable
\pgfplotstableread[col sep = comma, header=false]{figs-uit/FINAL/results-arm/LFBST.arm.csv}\LTable
\pgfplotstableread[col sep = comma, header=false]{figs-uit/FINAL/results-arm/citrus.arm.csv}\CTable

\pgfplotstableread[col sep=comma, header=false]{
1
4 threads
}\armlabel

%Throughput

\foreach \st/\bg/\op in {1/4/100\% Search, -1/2/50\% Update}{%
\centering
\begin{tikzpicture}

  \begin{axis}[
  legend columns=-1,
  legend style={anchor=north,at={(axis description cs:0.5,-0.3)},font=\footnotesize},
  legend entries={GreenBST,CBTree,LFBST,citrus},
  small,
  ybar,
  ylabel=operations/second,
  xlabel={\bf\op},
  xtick=data,
  xticklabels from table={\armlabel}{0},
  enlarge y limits={0.2,upper},
  enlarge x limits=0.2,
  bar width=7pt,
  ymin=0,
  x filter/.code={
        \ifnum\coordindex>\st
            \ifnum\coordindex<\bg
                \def\pgfmathresult{}
            \fi
	\fi }
 ]
 
 
\addplot+ [error bars/.cd, y dir=both,y explicit relative] table[y error expr = {\thisrowno{4}/\thisrowno{3}}, x expr=\coordindex+1, y expr = {\thisrowno{0}/\thisrowno{3}}]{\GTable};
\addplot+ [error bars/.cd, y dir=both,y explicit relative] table[y error expr = {\thisrowno{4}/\thisrowno{3}}, x expr=\coordindex+1, y expr = {\thisrowno{0}/\thisrowno{3}}]{\BTable};
\addplot+ [error bars/.cd, y dir=both,y explicit relative] table[y error expr = {\thisrowno{4}/\thisrowno{3}}, x expr=\coordindex+1, y expr = {\thisrowno{0}/\thisrowno{3}}]{\LTable};
\addplot+ [error bars/.cd, y dir=both,y explicit relative] table[y error expr = {\thisrowno{4}/\thisrowno{3}}, x expr=\coordindex+1, y expr = {\thisrowno{0}/\thisrowno{3}}]{\CTable};

\node at (\pgfkeysvalueof{/pgfplots/xmin}, \pgfkeysvalueof{/pgfplots/ymax}) [anchor=north west] {\small Throughput};

\end{axis}
\end{tikzpicture}
}

%END arm

==> figs-uit/arm-prof.tex <==
%arm START
\pgfplotstableread[col sep = comma, header=false]{figs-uit/FINAL/results-arm/GreenBST.arm.csv}\GTable
\pgfplotstableread[col sep = comma, header=false]{figs-uit/FINAL/results-arm/CBTree.arm.csv}\BTable
\pgfplotstableread[col sep = comma, header=false]{figs-uit/FINAL/results-arm/LFBST.arm.csv}\LTable
\pgfplotstableread[col sep = comma, header=false]{figs-uit/FINAL/results-arm/citrus.arm.csv}\CTable

\pgfplotstableread[col sep=comma, header=false]{
1
4 threads
}\armlabel

%Profiles
\foreach \val/\err/\metric/\unit in {%5/6/CPI/{cycle / instruction}, 
						 %7/8/L1 miss ratio/$\times 100 \%$,
						 9/10/L2 miss ratio/$\times 100 \%$,
						 %11/12/DTLB miss ratio/$\times 100 \%$,
						 13/14/branch mispredicted ratio/$\times 100 \%$
						 }{%
\foreach \st/\bg/\op in {1/4/100\% Search, -1/2/50\% Update}{%
\centering
\begin{tikzpicture}

  \begin{axis}[
   legend columns=-1,
  legend style={anchor=north,at={(axis description cs:0.5,-0.3)},font=\footnotesize},
  legend entries={GreenBST,CBTree,LFBST,citrus},
  small,
  ybar,
  ylabel=\unit,
  xlabel=\bf\op,
  xtick=data,
  xticklabels from table={\armlabel}{0},
  enlarge y limits={0.2,upper},
  enlarge x limits=0.2,
  bar width=7pt,
  ymin=0,
  x filter/.code={
        \ifnum\coordindex>\st
            \ifnum\coordindex<\bg
                \def\pgfmathresult{}
            \fi
	\fi }
 ]
 
 
\addplot+ [error bars/.cd, y dir=both,y explicit relative] table[y error expr = {\thisrowno{\err}/\thisrowno{\val}}, x expr=\coordindex+1, y index = \val]{\GTable};
\addplot+ [error bars/.cd, y dir=both,y explicit relative] table[y error expr = {\thisrowno{\err}/\thisrowno{\val}}, x expr=\coordindex+1, y index = \val]{\BTable};
\addplot+ [error bars/.cd, y dir=both,y explicit relative] table[y error expr = {\thisrowno{\err}/\thisrowno{\val}}, x expr=\coordindex+1, y index = \val]{\LTable};
\addplot+ [error bars/.cd, y dir=both,y explicit relative] table[y error expr = {\thisrowno{\err}/\thisrowno{\val}}, x expr=\coordindex+1, y index = \val]{\CTable};

\node at (\pgfkeysvalueof{/pgfplots/xmin}, \pgfkeysvalueof{/pgfplots/ymax}) [anchor=north west, text width=4cm] {\small\metric};

\end{axis}
\end{tikzpicture}
}

}

%END arm

==> figs-uit/hpc-energy.tex <==
%x86 START
\pgfplotstableread[col sep = comma, header=false]{figs-uit/FINAL/results-energy-x86/GreenBST.x86.csv}\GTableE
\pgfplotstableread[col sep = comma, header=false]{figs-uit/FINAL/results-energy-x86/CBTree.x86.csv}\BTableE
\pgfplotstableread[col sep = comma, header=false]{figs-uit/FINAL/results-energy-x86/LFBST.x86.csv}\LTableE
\pgfplotstableread[col sep = comma, header=false]{figs-uit/FINAL/results-energy-x86/citrus.x86.csv}\CTableE
\pgfplotstableread[col sep=comma, header=false]{
1
12
24 threads
}\hpclabel

%Energy
\pgfplotsset{tick scale binop=\times}
\foreach \st/\bg/\op in {2/6/100\% Search, -1/3/50\% Update}{%
\centering
\begin{tikzpicture}

  \begin{axis}[
  every y tick scale label/.append style={
    at={(0,1.05)},anchor=east,inner sep=0pt},
  small,
  ybar,
  ylabel=operations / Joule,
  xlabel={\bf\op},
  xtick=data,
  xticklabels from table={\hpclabel}{0},
  enlarge y limits={0.2,upper},
  enlarge x limits=0.2,
  bar width=7pt,
  ymin=0,
  x filter/.code={
        \ifnum\coordindex>\st
            \ifnum\coordindex<\bg
                \def\pgfmathresult{}
            \fi
	\fi }
 ]
 
 
\addplot+ [error bars/.cd, y dir=both,y explicit relative] table[y error expr = {(\thisrowno{6}+\thisrowno{8}+\thisrowno{14}+\thisrowno{16})/(\thisrowno{5}+\thisrowno{7}+\thisrowno{13}+\thisrowno{15})}, x expr=\coordindex+1, y expr = {\thisrowno{0}/(\thisrowno{5}+\thisrowno{7}+\thisrowno{13}+\thisrowno{15})}]{\GTableE};
\addplot+ [error bars/.cd, y dir=both,y explicit relative] table[y error expr = {(\thisrowno{6}+\thisrowno{8}+\thisrowno{14}+\thisrowno{16})/(\thisrowno{5}+\thisrowno{7}+\thisrowno{13}+\thisrowno{15})}, x expr=\coordindex+1, y expr = {\thisrowno{0}/(\thisrowno{5}+\thisrowno{7}+\thisrowno{13}+\thisrowno{15})}]{\BTableE};
\addplot+ [error bars/.cd, y dir=both,y explicit relative] table[y error expr = {(\thisrowno{6}+\thisrowno{8}+\thisrowno{14}+\thisrowno{16})/(\thisrowno{5}+\thisrowno{7}+\thisrowno{13}+\thisrowno{15})}, x expr=\coordindex+1, y expr = {\thisrowno{0}/(\thisrowno{5}+\thisrowno{7}+\thisrowno{13}+\thisrowno{15})}]{\LTableE};
\addplot+ [error bars/.cd, y dir=both,y explicit relative] table[y error expr = {(\thisrowno{6}+\thisrowno{8}+\thisrowno{14}+\thisrowno{16})/(\thisrowno{5}+\thisrowno{7}+\thisrowno{13}+\thisrowno{15})},x expr=\coordindex+1, y expr = {\thisrowno{0}/(\thisrowno{5}+\thisrowno{7}+\thisrowno{13}+\thisrowno{15})}]{\CTableE};

\node at (\pgfkeysvalueof{/pgfplots/xmin}, \pgfkeysvalueof{/pgfplots/ymax}) [anchor=north west] {\footnotesize (CPU+RAM)Energy efficiency};

\end{axis}
\end{tikzpicture}
\qquad
}

\foreach \st/\bg/\op in {2/6/100\% Search, -1/3/50\% Update}{%
\centering
\begin{tikzpicture}

  \begin{axis}[
  every y tick scale label/.append style={
    at={(0,1.05)},anchor=east,inner sep=0pt},
  legend columns=-1,
  legend style={anchor=north,at={(axis description cs:0.5,-0.18)},font=\footnotesize},
  legend entries={GreenBST,CBTree,LFBST,citrus},
  small,
  ybar,
  ylabel=operations / Joule,
  xlabel={\bf\op},
  xtick=data,
  xticklabels from table={\hpclabel}{0},
  enlarge y limits={0.2,upper},
  enlarge x limits=0.2,
  bar width=7pt,
  ymin=0,
  x filter/.code={
        \ifnum\coordindex>\st
            \ifnum\coordindex<\bg
                \def\pgfmathresult{}
            \fi
	\fi }
 ]
 
 
\addplot+ [error bars/.cd, y dir=both,y explicit relative] table[y error expr = {(\thisrowno{8}+\thisrowno{16})/(\thisrowno{7}+\thisrowno{15})}, x expr=\coordindex+1, y expr = {\thisrowno{0}/(\thisrowno{7}+\thisrowno{15})}]{\GTableE};
\addplot+ [error bars/.cd, y dir=both,y explicit relative] table[y error expr = {(\thisrowno{8}+\thisrowno{16})/(\thisrowno{7}+\thisrowno{15})}, x expr=\coordindex+1, y expr = {\thisrowno{0}/(\thisrowno{7}+\thisrowno{15})}]{\BTableE};
\addplot+ [error bars/.cd, y dir=both,y explicit relative] table[y error expr = {(\thisrowno{8}+\thisrowno{16})/(\thisrowno{7}+\thisrowno{15})}, x expr=\coordindex+1, y expr = {\thisrowno{0}/(\thisrowno{7}+\thisrowno{15})}]{\LTableE};
\addplot+ [error bars/.cd, y dir=both,y explicit relative] table[y error expr = {(\thisrowno{8}+\thisrowno{16})/(\thisrowno{7}+\thisrowno{15})}, x expr=\coordindex+1, y expr = {\thisrowno{0}/(\thisrowno{7}+\thisrowno{15})}]{\CTableE};

\node at (\pgfkeysvalueof{/pgfplots/xmin}, \pgfkeysvalueof{/pgfplots/ymax}) [anchor=north west] {\small RAM Energy efficiency};

\end{axis}
\end{tikzpicture}
}

%END x86

==> figs-uit/hpc-perf.tex <==
%x86 START
\pgfplotstableread[col sep = comma, header=false]{figs-uit/FINAL/results-x86/GreenBST.x86.csv}\GTable
\pgfplotstableread[col sep = comma, header=false]{figs-uit/FINAL/results-x86/CBTree.x86.csv}\BTable
\pgfplotstableread[col sep = comma, header=false]{figs-uit/FINAL/results-x86/LFBST.x86.csv}\LTable
\pgfplotstableread[col sep = comma, header=false]{figs-uit/FINAL/results-x86/citrus.x86.csv}\CTable

\pgfplotstableread[col sep=comma, header=false]{
1
12
24 threads
}\hpclabel

%Throughput
%\subsection{Performance}
\pgfplotsset{tick scale binop=\times}
\foreach \st/\bg/\op in {2/6/100\% Search, -1/3/50\% Update}{%
\centering
\begin{tikzpicture}

  \begin{axis}[
   every y tick scale label/.append style={
    at={(0,1.05)},anchor=east,inner sep=0pt},
  legend columns=-1,
  legend style={anchor=north,at={(axis description cs:0.5,-0.3)},font=\footnotesize},
  legend entries={GreenBST,CBTree,LFBST,citrus},
  small,
  ybar,
  ylabel=operations/second,
  xlabel={\bf\op},
  xtick=data,
  xticklabels from table={\hpclabel}{0},
  enlarge y limits={0.2,upper},
  enlarge x limits=0.2,
  bar width=7pt,
  ymin=0,
  x filter/.code={
        \ifnum\coordindex>\st
            \ifnum\coordindex<\bg
                \def\pgfmathresult{}
            \fi
	\fi }
 ]
 
 
\addplot+ [error bars/.cd, y dir=both,y explicit relative] table[y error expr = {\thisrowno{4}/\thisrowno{3}}, x expr=\coordindex+1, y expr = {\thisrowno{0}/\thisrowno{3}}]{\GTable};
\addplot+ [error bars/.cd, y dir=both,y explicit relative] table[y error expr = {\thisrowno{4}/\thisrowno{3}}, x expr=\coordindex+1, y expr = {\thisrowno{0}/\thisrowno{3}}]{\BTable};
\addplot+ [error bars/.cd, y dir=both,y explicit relative] table[y error expr = {\thisrowno{4}/\thisrowno{3}}, x expr=\coordindex+1, y expr = {\thisrowno{0}/\thisrowno{3}}]{\LTable};
\addplot+ [error bars/.cd, y dir=both,y explicit relative] table[y error expr = {\thisrowno{4}/\thisrowno{3}}, x expr=\coordindex+1, y expr = {\thisrowno{0}/\thisrowno{3}}]{\CTable};

\node at (\pgfkeysvalueof{/pgfplots/xmin}, \pgfkeysvalueof{/pgfplots/ymax}) [anchor=north west] {\small Throughput};

\end{axis}
\end{tikzpicture}
}

%END x86

==> figs-uit/hpc-prof.tex <==
%x86 START

\pgfplotstableread[col sep = comma, header=false]{figs-uit/FINAL/results-x86/GreenBST.x86.csv}\GTable
\pgfplotstableread[col sep = comma, header=false]{figs-uit/FINAL/results-x86/CBTree.x86.csv}\BTable
\pgfplotstableread[col sep = comma, header=false]{figs-uit/FINAL/results-x86/LFBST.x86.csv}\LTable
\pgfplotstableread[col sep = comma, header=false]{figs-uit/FINAL/results-x86/citrus.x86.csv}\CTable


\pgfplotstableread[col sep=comma, header=false]{
1 
12 
24 threads
}\hpclabel

%Profiles
%\subsection{Profiles}

\foreach \val/\err/\metric/\unit in {%5/6/CPI/{cycle / instruction}, 
						 %7/8/L1 miss ratio/$\times 100 \%$,
						 %9/10/L2 miss ratio/$\times 100 \%$,
						 11/12/L3 miss ratio/$\times 100 \%$,
						 15/16/branch mispredicted ratio/{}
						 %17/18/DTLB walk ratio/{walk / instruction},
						 %19/20/DTLB load walk duration/{cycle / walk},
						 %21/22/DTLB store walk duration/{cycle / walk}
						 }{%
\foreach \st/\bg/\op in {2/6/100\% Search, -1/3/50\% Update}{%
\begin{tikzpicture}
\centering
  \begin{axis}[
   legend columns=-1,
  legend style={anchor=north,at={(axis description cs:0.5,-0.3)},font=\footnotesize},
  legend entries={GreenBST,CBTree,LFBST,citrus},
  small,
  ybar,
  ylabel=\unit,
  xlabel=\bf\op,
  xtick=data,
  xticklabels from table={\hpclabel}{0},
  enlarge y limits={0.2,upper},
  enlarge x limits=0.2,
  bar width=7pt,
  ymin=0,
  x filter/.code={
        \ifnum\coordindex>\st
            \ifnum\coordindex<\bg
                \def\pgfmathresult{}
            \fi
	\fi }
 ]
 
 
\addplot+ [error bars/.cd, y dir=both,y explicit relative] table[y error expr = {\thisrowno{\err}/\thisrowno{\val}}, x expr=\coordindex+1, y index = \val]{\GTable};
\addplot+ [error bars/.cd, y dir=both,y explicit relative] table[y error expr = {\thisrowno{\err}/\thisrowno{\val}}, x expr=\coordindex+1, y index = \val]{\BTable};
\addplot+ [error bars/.cd, y dir=both,y explicit relative] table[y error expr = {\thisrowno{\err}/\thisrowno{\val}}, x expr=\coordindex+1, y index = \val]{\LTable};
\addplot+ [error bars/.cd, y dir=both,y explicit relative] table[y error expr = {\thisrowno{\err}/\thisrowno{\val}}, x expr=\coordindex+1, y index = \val]{\CTable};

\node at (\pgfkeysvalueof{/pgfplots/xmin}, \pgfkeysvalueof{/pgfplots/ymax}) [anchor=north west, text width=4cm] {\small\metric};

\end{axis}
\end{tikzpicture}
}

}

%END x86

==> figs-uit/mic-energy.tex <==
%mic START

\pgfplotstableread[col sep = comma, header=false]{figs-uit/FINAL/results-energy-mic/GreenBST.mic.csv}\GTableE
\pgfplotstableread[col sep = comma, header=false]{figs-uit/FINAL/results-energy-mic/CBTree.mic.csv}\BTableE
\pgfplotstableread[col sep = comma, header=false]{figs-uit/FINAL/results-energy-mic/LFBST.mic.csv}\LTableE
\pgfplotstableread[col sep = comma, header=false]{figs-uit/FINAL/results-energy-mic/citrus.mic.csv}\CTableE

\pgfplotstableread[col sep=comma, header=false]{
1 
14 
28 
57 threads
}\miclabel

%Energy
\pgfplotsset{tick scale binop=\times}
\foreach \st/\bg/\op in {3/8/100\% Search, -1/4/50\% Update}{%
\centering
\begin{tikzpicture}

  \begin{axis}[
   every y tick scale label/.append style={
    at={(0,1.07)},anchor=east,inner sep=0pt},
  legend columns=-1,
  legend style={anchor=north,at={(axis description cs:0.5,-0.3)},font=\footnotesize},
  legend entries={GreenBST,CBTree,LFBST,citrus},
  small,
  ybar=0pt,
  ylabel=operations / Joule,
  xlabel={\bf\op},
  xtick=data,
  xticklabels from table={\miclabel}{0},
  enlarge y limits={0.2,upper},
  enlarge x limits=0.2,
  bar width=5pt,
  ymin=0,
  x filter/.code={
        \ifnum\coordindex>\st
            \ifnum\coordindex<\bg
                \def\pgfmathresult{}
            \fi
	\fi }
 ]
 
 
\addplot+ [error bars/.cd, y dir=both,y explicit relative] table[y error expr = {\thisrowno{4}/\thisrowno{3}}, x expr=\coordindex+1, y expr = {\thisrowno{0}/\thisrowno{3}}]{\GTableE};
\addplot+ [error bars/.cd, y dir=both,y explicit relative] table[y error expr = {\thisrowno{4}/\thisrowno{3}}, x expr=\coordindex+1, y expr = {\thisrowno{0}/\thisrowno{3}}]{\BTableE};
\addplot+ [error bars/.cd, y dir=both,y explicit relative] table[y error expr = {\thisrowno{4}/\thisrowno{3}}, x expr=\coordindex+1, y expr = {\thisrowno{0}/\thisrowno{3}}]{\LTableE};
\addplot+ [error bars/.cd, y dir=both,y explicit relative] table[y error expr = {\thisrowno{4}/\thisrowno{3}}, x expr=\coordindex+1, y expr = {\thisrowno{0}/\thisrowno{3}}]{\CTableE};

\node at (\pgfkeysvalueof{/pgfplots/xmin}, \pgfkeysvalueof{/pgfplots/ymax}) [anchor=north west] {\small Energy efficiency};

\end{axis}
\end{tikzpicture}
}

%END mic

==> figs-uit/mic-perf.tex <==
%mic START

\pgfplotstableread[col sep = comma, header=false]{figs-uit/FINAL/results-mic/GreenBST.mic.csv}\GTable
\pgfplotstableread[col sep = comma, header=false]{figs-uit/FINAL/results-mic/CBTree.mic.csv}\BTable
\pgfplotstableread[col sep = comma, header=false]{figs-uit/FINAL/results-mic/LFBST.mic.csv}\LTable
\pgfplotstableread[col sep = comma, header=false]{figs-uit/FINAL/results-mic/citrus.mic.csv}\CTable

\pgfplotstableread[col sep = comma, header=false]{figs-uit/FINAL/results-energy-mic/GreenBST.mic.csv}\GTableE
\pgfplotstableread[col sep = comma, header=false]{figs-uit/FINAL/results-energy-mic/CBTree.mic.csv}\BTableE
\pgfplotstableread[col sep = comma, header=false]{figs-uit/FINAL/results-energy-mic/LFBST.mic.csv}\LTableE
\pgfplotstableread[col sep = comma, header=false]{figs-uit/FINAL/results-energy-mic/citrus.mic.csv}\CTableE


\pgfplotstableread[col sep=comma, header=false]{
1 
14 
28 
57 threads
}\miclabel

%Throughput
\pgfplotsset{tick scale binop=\times}
\foreach \st/\bg/\op in {3/8/100\% Search, -1/4/50\% Update}{%
\centering
\begin{tikzpicture}

  \begin{axis}[
      every y tick scale label/.append style={
    at={(0,1.05)},anchor=east,inner sep=0pt},
  legend columns=-1,
  legend style={anchor=north,at={(axis description cs:0.5,-0.3)},font=\footnotesize},
  legend entries={GreenBST,CBTree,LFBST,citrus},
  small,
  ybar=0pt,
  ylabel=operations/second,
  xlabel={\bf\op},
  xtick=data,
  xticklabels from table={\miclabel}{0},
  enlarge y limits={0.2,upper},
  enlarge x limits=0.2,
  bar width=5pt,
  ymin=0,
  x filter/.code={
        \ifnum\coordindex>\st
            \ifnum\coordindex<\bg
                \def\pgfmathresult{}
            \fi
	\fi }
 ]
 
 
\addplot+ [error bars/.cd, y dir=both,y explicit relative] table[y error expr = {\thisrowno{4}/\thisrowno{3}}, x expr=\coordindex+1, y expr = {\thisrowno{0}/\thisrowno{3}}]{\GTable};
\addplot+ [error bars/.cd, y dir=both,y explicit relative] table[y error expr = {\thisrowno{4}/\thisrowno{3}}, x expr=\coordindex+1, y expr = {\thisrowno{0}/\thisrowno{3}}]{\BTable};
\addplot+ [error bars/.cd, y dir=both,y explicit relative] table[y error expr = {\thisrowno{4}/\thisrowno{3}}, x expr=\coordindex+1, y expr = {\thisrowno{0}/\thisrowno{3}}]{\LTable};
\addplot+ [error bars/.cd, y dir=both,y explicit relative] table[y error expr = {\thisrowno{4}/\thisrowno{3}}, x expr=\coordindex+1, y expr = {\thisrowno{0}/\thisrowno{3}}]{\CTable};

\node at (\pgfkeysvalueof{/pgfplots/xmin}, \pgfkeysvalueof{/pgfplots/ymax}) [anchor=north west] {\small Throughput};

\end{axis}
\end{tikzpicture}
}

%END mic

==> figs-uit/mic-prof.tex <==
%mic START
\pgfplotstableread[col sep = comma, header=false]{figs-uit/FINAL/results-mic/GreenBST.mic.csv}\GTable
\pgfplotstableread[col sep = comma, header=false]{figs-uit/FINAL/results-mic/CBTree.mic.csv}\BTable
\pgfplotstableread[col sep = comma, header=false]{figs-uit/FINAL/results-mic/LFBST.mic.csv}\LTable
\pgfplotstableread[col sep = comma, header=false]{figs-uit/FINAL/results-mic/citrus.mic.csv}\CTable

\pgfplotstableread[col sep=comma, header=false]{
1 
14 
28 
57 threads
}\miclabel

%Profiles
%\subsection{Profiles}

\foreach \val/\err/\metric/\unit in {%5/6/CPI/{cycle / instruction}, 
						 %7/8/L1 miss ratio/$\times 100 \%$,
						 9/10/L2 miss ratio/$\times 100 \%$,
						 %11/12/L2 miss ratio cache fill/$\times 100 \%$,
						 %13/14/L2 miss ratio mem fill/$\times 100 \%$,
						 %15/16/DTLB mispredicted ratio/$\times 100 \%$,
						 17/18/Branch mispredicted ratio/$\times 100 \%$
						 }{%
\foreach \st/\bg/\op in {3/8/100\% Search, -1/4/50\% Update}{%
\begin{tikzpicture}
\centering
  \begin{axis}[
   legend columns=-1,
  legend style={anchor=north,at={(axis description cs:0.5,-0.3)},font=\footnotesize},
  legend entries={GreenBST,CBTree,LFBST,citrus},
  small,
  ybar=0pt,
  ylabel=\unit,
  xlabel=\bf\op,
  xtick=data,
  xticklabels from table={\miclabel}{0},
  enlarge y limits={0.2,upper},
  enlarge x limits=0.2,
  bar width=5pt,
  ymin=0,
  x filter/.code={
        \ifnum\coordindex>\st
            \ifnum\coordindex<\bg
                \def\pgfmathresult{}
            \fi
	\fi }
 ]
 
 
\addplot+ [error bars/.cd, y dir=both,y explicit relative] table[y error expr = {\thisrowno{\err}/\thisrowno{\val}}, x expr=\coordindex+1, y index = \val]{\GTable};
\addplot+ [error bars/.cd, y dir=both,y explicit relative] table[y error expr = {\thisrowno{\err}/\thisrowno{\val}}, x expr=\coordindex+1, y index = \val]{\BTable};
\addplot+ [error bars/.cd, y dir=both,y explicit relative] table[y error expr = {\thisrowno{\err}/\thisrowno{\val}}, x expr=\coordindex+1, y index = \val]{\LTable};
\addplot+ [error bars/.cd, y dir=both,y explicit relative] table[y error expr = {\thisrowno{\err}/\thisrowno{\val}}, x expr=\coordindex+1, y index = \val]{\CTable};

\node at (\pgfkeysvalueof{/pgfplots/xmin}, \pgfkeysvalueof{/pgfplots/ymax}) [anchor=north west, text width=4cm] {\small\metric};

\end{axis}
\end{tikzpicture}
}

}

%END mic

==> figs-uit/perf-1048576.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,2880.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(976,512){\makebox(0,0)[r]{\strut{}$0.0*10^{0}$}}%
      \put(976,730){\makebox(0,0)[r]{\strut{}$2.0*10^{5}$}}%
      \put(976,947){\makebox(0,0)[r]{\strut{}$4.0*10^{5}$}}%
      \put(976,1165){\makebox(0,0)[r]{\strut{}$6.0*10^{5}$}}%
      \put(976,1382){\makebox(0,0)[r]{\strut{}$8.0*10^{5}$}}%
      \put(976,1600){\makebox(0,0)[r]{\strut{}$1.0*10^{6}$}}%
      \put(976,1817){\makebox(0,0)[r]{\strut{}$1.2*10^{6}$}}%
      \put(976,2035){\makebox(0,0)[r]{\strut{}$1.4*10^{6}$}}%
      \put(976,2252){\makebox(0,0)[r]{\strut{}$1.6*10^{6}$}}%
      \put(976,2470){\makebox(0,0)[r]{\strut{}$1.8*10^{6}$}}%
      \put(976,2687){\makebox(0,0)[r]{\strut{}$2.0*10^{6}$}}%
      \put(1276,352){\makebox(0,0){\strut{}$2$}}%
      \put(1683,352){\makebox(0,0){\strut{}$4$}}%
      \put(2090,352){\makebox(0,0){\strut{}$6$}}%
      \put(2497,352){\makebox(0,0){\strut{}$8$}}%
      \put(2904,352){\makebox(0,0){\strut{}$10$}}%
      \put(3311,352){\makebox(0,0){\strut{}$12$}}%
      \put(1184,2361){\makebox(0,0)[l]{\strut{}100\% Search}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(128,1599){\rotatebox{-270}{\makebox(0,0){\strut{}operations/second}}}%
      \put(2191,112){\makebox(0,0){\strut{}nr. of shaves (cores)}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(4576,512){\makebox(0,0)[r]{\strut{}$0.0*10^{0}$}}%
      \put(4576,754){\makebox(0,0)[r]{\strut{}$1.0*10^{5}$}}%
      \put(4576,995){\makebox(0,0)[r]{\strut{}$2.0*10^{5}$}}%
      \put(4576,1237){\makebox(0,0)[r]{\strut{}$3.0*10^{5}$}}%
      \put(4576,1479){\makebox(0,0)[r]{\strut{}$4.0*10^{5}$}}%
      \put(4576,1720){\makebox(0,0)[r]{\strut{}$5.0*10^{5}$}}%
      \put(4576,1962){\makebox(0,0)[r]{\strut{}$6.0*10^{5}$}}%
      \put(4576,2204){\makebox(0,0)[r]{\strut{}$7.0*10^{5}$}}%
      \put(4576,2445){\makebox(0,0)[r]{\strut{}$8.0*10^{5}$}}%
      \put(4576,2687){\makebox(0,0)[r]{\strut{}$9.0*10^{5}$}}%
      \put(4876,352){\makebox(0,0){\strut{}$2$}}%
      \put(5283,352){\makebox(0,0){\strut{}$4$}}%
      \put(5690,352){\makebox(0,0){\strut{}$6$}}%
      \put(6097,352){\makebox(0,0){\strut{}$8$}}%
      \put(6504,352){\makebox(0,0){\strut{}$10$}}%
      \put(6911,352){\makebox(0,0){\strut{}$12$}}%
      \put(4784,2361){\makebox(0,0)[l]{\strut{}5\% Update}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3728,1599){\rotatebox{-270}{\makebox(0,0){\strut{}operations/second}}}%
      \put(5791,112){\makebox(0,0){\strut{}nr. of shaves (cores)}}%
      \csname LTb\endcsname%
      \put(6176,815){\makebox(0,0)[r]{\strut{}CBtree}}%
      \csname LTb\endcsname%
      \put(6176,655){\makebox(0,0)[r]{\strut{}DeltaTree}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{perf-1048576-myriad2}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> inp-chalmers/ex-lemma-1.tex <==
\node [left] at (0,\yt[1]) {\thr{0}};
\node [left] at (0,\yt[2]) {\thr{1}};
\node [left] at (0,\yt[3]) {\thr{2}};
\pgfmathparse{2.000000*\cle}
\edef\ple{\pgfmathresult}
\pgfmathparse{0.000000*\cle}
\extth{1}{\pgfmathresult}{ini}
\extth{1}{\cle}{csu}
\extth{1}{\ple}{par}
\extth{1}{\cle}{csu}
\extth{1}{\ple}{par}
\extth{1}{\cle}{cfa}
\extth{1}{\cle}{csu}
\extth{1}{\ple}{par}
\extth{1}{\cle}{cfa}
\extth{1}{\cle}{csu}
\extth{1}{\ple}{par}
\extth{1}{\cle}{cfa}
\extth{1}{\cle}{csu}
\extth{1}{\ple}{par}
\extth{1}{\cle}{cfa}
\pgfmathparse{1.500000*\cle}
\extth{2}{\pgfmathresult}{ini}
\extth{2}{\cle}{csu}
\extth{2}{\ple}{par}
\extth{2}{\cle}{csu}
\extth{2}{\ple}{par}
\extth{2}{\cle}{cfa}
\extth{2}{\cle}{csu}
\extth{2}{\ple}{par}
\extth{2}{\cle}{cfa}
\extth{2}{\cle}{csu}
\extth{2}{\ple}{par}
\extth{2}{\cle}{cfa}
\extth{2}{\cle}{csu}
\extth{2}{\ple}{par}
\pgfmathparse{5.750000*\cle}
\extth{3}{\pgfmathresult}{ini}
\extth{3}{\cle}{csu}
\extth{3}{\ple}{par}
\extth{3}{\cle}{cfa}
\extth{3}{\cle}{csu}
\extth{3}{\ple}{par}
\extth{3}{\cle}{cfa}
\extth{3}{\cle}{csu}
\extth{3}{\ple}{par}
\extth{3}{\cle}{cfa}
\extth{3}{\cle}{csu}
\extth{3}{\ple}{par}


==> inp-chalmers/ex-lemma-3.tex <==
\node [left] at (0,\yt[1]) {\thr{0}};
\node [left] at (0,\yt[2]) {\thr{1}};
\node [left] at (0,\yt[3]) {\thr{2}};
\node [left] at (0,\yt[4]) {\thr{3}};
\pgfmathparse{3.125000*\cle}
\edef\ple{\pgfmathresult}
\pgfmathparse{0.000000*\cle}
\extth{1}{\pgfmathresult}{ini}
\extth{1}{\cle}{csu}
\extth{1}{\ple}{par}
\extth{1}{\cle}{cfa}
\extth{1}{\cle}{csu}
\extth{1}{\ple}{par}
\extth{1}{\cle}{cfa}
\extth{1}{\cle}{cfa}
\extth{1}{\cle}{csu}
\extth{1}{\ple}{par}
\extth{1}{\cle}{cfa}
\extth{1}{\cle}{csu}
\extth{1}{\ple}{par}
\extth{1}{\cle}{cfa}
\extth{1}{\cle}{csu}
\extth{1}{\ple}{par}
\extth{1}{\cle}{cfa}
\pgfmathparse{0.500000*\cle}
\extth{2}{\pgfmathresult}{ini}
\extth{2}{\cle}{cfa}
\extth{2}{\cle}{csu}
\extth{2}{\ple}{par}
\extth{2}{\cle}{cfa}
\extth{2}{\cle}{csu}
\extth{2}{\ple}{par}
\extth{2}{\cle}{cfa}
\extth{2}{\cle}{cfa}
\extth{2}{\cle}{cfa}
\extth{2}{\cle}{csu}
\extth{2}{\ple}{par}
\extth{2}{\cle}{cfa}
\extth{2}{\cle}{csu}
\extth{2}{\ple}{par}
\extth{2}{\cle}{cfa}
\extth{2}{\cle}{csu}
\extth{2}{\ple}{par}
\pgfmathparse{2.250000*\cle}
\extth{3}{\pgfmathresult}{ini}
\extth{3}{\cle}{cfa}
\extth{3}{\cle}{csu}
\extth{3}{\ple}{par}
\extth{3}{\cle}{cfa}
\extth{3}{\cle}{csu}
\extth{3}{\ple}{par}
\extth{3}{\cle}{csu}
\extth{3}{\ple}{par}
\extth{3}{\cle}{cfa}
\extth{3}{\cle}{csu}
\extth{3}{\ple}{par}
\extth{3}{\cle}{cfa}
\extth{3}{\cle}{csu}
\extth{3}{\ple}{par}
\pgfmathparse{9.875000*\cle}
\extth{4}{\pgfmathresult}{ini}
\extth{4}{\cle}{csu}
\extth{4}{\ple}{par}
\extth{4}{\cle}{cfa}
\extth{4}{\cle}{csu}
\extth{4}{\ple}{par}
\extth{4}{\cle}{cfa}
\extth{4}{\cle}{csu}
\extth{4}{\ple}{par}
\extth{4}{\cle}{cfa}
\extth{4}{\cle}{csu}
\extth{4}{\ple}{par}


==> inp-chalmers/ex-lemma-4.tex <==
\node [left] at (0,\yt[1]) {\thr{0}};
\node [left] at (0,\yt[2]) {\thr{1}};
\node [left] at (0,\yt[3]) {\thr{2}};
\node [left] at (0,\yt[4]) {\thr{3}};
\pgfmathparse{2.500000*\cle}
\edef\ple{\pgfmathresult}
\pgfmathparse{0.000000*\cle}
\extth{1}{\pgfmathresult}{ini}
\extth{1}{\cle}{csu}
\extth{1}{\ple}{par}
\extth{1}{\cle}{cfa}
\extth{1}{\cle}{csu}
\extth{1}{\ple}{par}
\extth{1}{\cle}{cfa}
\extth{1}{\cle}{csu}
\extth{1}{\ple}{par}
\extth{1}{\cle}{csu}
\extth{1}{\ple}{par}
\extth{1}{\cle}{cfa}
\extth{1}{\cle}{csu}
\extth{1}{\ple}{par}
\extth{1}{\cle}{cfa}
\extth{1}{\cle}{csu}
\extth{1}{\ple}{par}
\extth{1}{\cle}{cfa}
\extth{1}{\cle}{csu}
\extth{1}{\ple}{par}
\pgfmathparse{0.125000*\cle}
\extth{2}{\pgfmathresult}{ini}
\extth{2}{\cle}{cfa}
\extth{2}{\cle}{csu}
\extth{2}{\ple}{par}
\extth{2}{\cle}{cfa}
\extth{2}{\cle}{csu}
\extth{2}{\ple}{par}
\extth{2}{\cle}{cfa}
\extth{2}{\cle}{csu}
\extth{2}{\ple}{par}
\extth{2}{\cle}{csu}
\extth{2}{\ple}{par}
\extth{2}{\cle}{cfa}
\extth{2}{\cle}{csu}
\extth{2}{\ple}{par}
\extth{2}{\cle}{cfa}
\extth{2}{\cle}{csu}
\extth{2}{\ple}{par}
\extth{2}{\cle}{cfa}
\pgfmathparse{1.875000*\cle}
\extth{3}{\pgfmathresult}{ini}
\extth{3}{\cle}{cfa}
\extth{3}{\cle}{csu}
\extth{3}{\ple}{par}
\extth{3}{\cle}{cfa}
\extth{3}{\cle}{csu}
\extth{3}{\ple}{par}
\extth{3}{\cle}{cfa}
\extth{3}{\cle}{cfa}
\extth{3}{\cle}{cfa}
\extth{3}{\cle}{cfa}
\extth{3}{\cle}{cfa}
\extth{3}{\cle}{csu}
\extth{3}{\ple}{par}
\extth{3}{\cle}{cfa}
\extth{3}{\cle}{csu}
\extth{3}{\ple}{par}
\extth{3}{\cle}{cfa}
\extth{3}{\cle}{csu}
\extth{3}{\ple}{par}
\pgfmathparse{11.250000*\cle}
\extth{4}{\pgfmathresult}{ini}
\extth{4}{\cle}{csu}
\extth{4}{\ple}{par}
\extth{4}{\cle}{csu}
\extth{4}{\ple}{par}
\extth{4}{\cle}{cfa}
\extth{4}{\cle}{csu}
\extth{4}{\ple}{par}
\extth{4}{\cle}{cfa}
\extth{4}{\cle}{csu}
\extth{4}{\ple}{par}

